Analyses of multiplicity distributions with \eta_c and Bose-Einstein correlations at LHC by means of generalized Glauber-Lachs formula

Using the negative binomial distribution (NBD) and the generalized Glauber-Lachs (GGL) formula, we analyze the data on charged multiplicity distributions with pseudo-rapidity cutoffs \eta_c at 0.9, 2.36, and 7 TeV by ALICE Collaboration and at 0.2, 0.54, and 0.9 TeV by UA5 Collaboration. We confirm that the KNO scaling holds among the multiplicity distributions with \eta_c = 0.5 at \sqrt{s} = 0.2\sim2.36 TeV and estimate the energy dependence of a parameter 1/k in NBD and parameters 1/k and \gamma (the ratio of the average value of the coherent hadrons to that of the chaotic hadrons) in the GGL formula. Using empirical formulae for the parameters 1/k and \gamma in the GGL formula, we predict the multiplicity distributions with \eta_c = 0.5 at 7 and 14 TeV. Data on the 2nd order Bose-Einstein correlations (BEC) at 0.9 TeV by ALICE Collaboration and 0.9 and 2.36 TeV by CMS Collaboration are also analyzed based on the GGL formula. Prediction for the 3rd order BEC at 0.9 and 2.36 TeV are presented. Moreover, the information entropy is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

